ExtremePhysBench: Do AI Weather Models Capture the Physical Structure of Extreme Weather Events?

Extreme weather depends on relationships among wind, temperature, and moisture across locations and heights. Conventional field errors and hazard metrics alone do not reveal which of these physical structures a forecast captures or misses. We introduce ExtremePhysBench, a benchmark for evaluating physical structure agreement during extreme weather events. Its dataset fixes 820 heat, cold, precipitation, and landfalling tropical cyclone events during 2022--2025, defining 6,317 forecast tasks independently of model outputs. The benchmark applies the same 25 physical diagnostics to forecast and ERA5 reanalysis fields under shared applicability rules. Physical diagnostic errors are normalized using fixed scales and converted to Physics Scores, with aggregation by physical family supporting both overall and process-level comparisons. Evaluating six AI weather models and the operational GFS reveals strengths that aggregate rankings conceal. FengWu leads all physical families for heat and the thermal processes for cold, while Aurora leads cold event hydrostatic structure. For precipitation, GraphCast leads water vapor content, whereas FengWu leads moisture transport and convergence. For tropical cyclones, Aurora leads inner-core circulation, while GraphCast leads warm-core structure. Case study further show that better conventional metric accuracy does not necessarily imply closer agreement in physical structure. ExtremePhysBench reveals physical structure differences beyond conventional metrics.

==> figures/tc_geometry.tex <==
% Native TikZ schematic of the current TC evaluation geometry.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\footnotesize]
  \node[font=\footnotesize\bfseries] at (3.1,4.75) {(a) Circular sampling};
  \node[font=\footnotesize\bfseries] at (9.6,4.75) {(b) Spatial fields and environment};

  \begin{scope}[shift={(3.1,2.8)}]
    \fill[blue!4] (0,0) circle (1.6);
    \foreach \r in {0.4,0.8,1.2,1.6} {\draw[blue!45] (0,0) circle (\r);}
    \draw[->,gray] (-1.85,0)--(1.9,0) node[right] {$x_c$};
    \draw[->,gray] (0,-1.8)--(0,1.85);
    \node[gray,anchor=east] at (-0.08,1.5) {$y_c$};
    \fill (0,0) circle (1.6pt);
    \node[anchor=north east] at (-0.06,-0.06) {Center};
    \foreach \a in {0,30,...,330} {\fill[blue!70!black] (\a:1.2) circle (1.1pt);}
    \coordinate (P) at (36:1.2);
    \draw[->,thick,blue!70!black] (0,0)--(P) node[midway,below right] {$r\mathbf e_r$};
    \draw[->,thick,teal!80!black] (P)--++(126:0.65) node[above] {$\mathbf e_\theta$};
  \end{scope}
  \node[align=center,text width=6cm] at (3.1,0.55)
    {$r=25,50,\ldots,500$ km; 360 points per circle\\
     E1: 25--150 km; E3 and E4: 25--500 km\\
     Complete circle means $\rightarrow$ radial profiles};

  \begin{scope}[shift={(9.6,2.8)}]
    \fill[orange!18] (0,0) circle (1.6);
    \fill[blue!4] (0,0) circle (0.98);
    \begin{scope}
      \clip (0,0) circle (1.6);
      \draw[gray!35,step=0.2] (-1.6,-1.6) grid (1.6,1.6);
    \end{scope}
    \draw[thick,orange!80!black] (0,0) circle (1.6);
    \draw[thick,dashed,orange!80!black] (0,0) circle (0.98);
    \fill (0,0) circle (1.6pt);
    \draw[->] (0,0)--(155:0.98) node[midway,above] {$r_0$};
    \node[align=center] at (0,-0.45) {2D fields};
    \node[anchor=west] at (1.35,1.35) {500 km};
    \draw[orange!80!black] (45:1.6)--(1.3,1.35);
    \node[align=center,text width=2.4cm] at (0,1.28) {Environment};
  \end{scope}
  \node[align=center,text width=6cm] at (9.6,0.55)
    {25 km patch spacing; E2 and E5 remain 2D\\
     E5 environment: $r_0<r\le500$ km\\
     ERA5 defines $r_0$ and shared annular weights};
\end{tikzpicture}

